Exact phylodynamic likelihood via structured Markov genealogy processes

We show that each member of a broad class of Markovian population models induces a unique stochastic process on the space of genealogies. We construct this genealogy process and derive exact expressions for the likelihood of an observed genealogy in terms of a filter equation, the structure of which is completely determined by the population model. We show that existing phylodynamic methods based on the coalescent and linear birth-death processes are special cases. We derive some properties of filter equations and describe a class of algorithms that can be used to numerically solve them. Importantly, because these algorithms rely only on simulation of the population model, they retain the plug-and-play property upon which simulation-based inference depends. Our results open the door to statistically efficient likelihood-based phylodynamic inference for a much wider class of models than has been possible.

==> ells.tex <==
\begin{center}
  \resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}[scale=2]
      \usetikzlibrary{shapes,arrows,positioning}
      \usetikzlibrary{arrows.meta,positioning,decorations}
      \tikzstyle{label}=[font=\Large]
      \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
      \tikzstyle{deme1}=[color=grey, line width=3pt]
      \tikzstyle{deme1H}=[color=grey, line width=3pt, densely dotted]
      \tikzstyle{deme2}=[color=maize, line width=3pt]
      \tikzstyle{deme2H}=[color=maize, line width=3pt, densely dotted]
      \tikzstyle{axis}=[color=black, thick, >=stealth]
      \tikzstyle{timepoint}=[color=red!70!black]

      \def\ysp{0.2} %% spacing between adjacent lineages

      %% Birth-type event, unpruned
      \begin{scope}[shift={(0,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{A}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-3*\ysp)$);
        \coordinate (temp1) at ($(temp)+(0,-\ysp)$);
        \draw[deme2] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \draw[deme1] (left |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {1,2,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {5,6,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Birth-type event, pruned
      \begin{scope}[shift={(0,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{B}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-3*\ysp)$);
        \coordinate (temp1) at ($(temp)+(0,-\ysp)$);
        \draw[deme1] (left |- temp) -- (mid |- temp);
        \draw[deme1H] (mid |- temp) -- (right |- temp);
        \draw[deme2] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1H] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,2} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {5,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2H] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Migration-type event, unpruned
      \begin{scope}[shift={(2,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{C}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {2,3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \draw[deme1] (left |- temp) -- (mid |- temp);
        \draw[deme2] (mid |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {1,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {6,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Migration-type event, pruned
      \begin{scope}[shift={(2,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{D}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \draw[deme1] (left |- temp) -- (mid |- temp);
        \draw[deme2] (mid |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {2,3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1H] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {6,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2H] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Sample event, unpruned
      \begin{scope}[shift={(4,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{E}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {2,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,4,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {3,6,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-2*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \coordinate (temp) at ($(origin)+(0,-6*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Sample event, pruned
      \begin{scope}[shift={(4,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{F}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-2*\ysp)$);
        \draw[deme1] (left |- temp) -- (mid |- temp);
        \draw[deme1H] (mid |- temp) -- (right |- temp);
        \foreach \y in {3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1H] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {5,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,4} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2H] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-2*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \coordinate (temp) at ($(origin)+(0,-6*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}
    \end{tikzpicture}
  }
\end{center}


==> event_types.tex <==
\begin{center}
  \resizebox{0.7\linewidth}{!}{
    \begin{tikzpicture}[scale=2]
      \usetikzlibrary{shapes,arrows,positioning}
      \usetikzlibrary{arrows.meta,positioning,decorations}
      \tikzstyle{label}=[font=\Large]
      \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
      \tikzstyle{deme1}=[color=grey, line width=3pt]
      \tikzstyle{deme1H}=[color=grey, line width=3pt, densely dotted]
      \tikzstyle{deme2}=[color=maize, line width=3pt]
      \tikzstyle{deme2H}=[color=maize, line width=3pt, densely dotted]
      \tikzstyle{axis}=[color=black, thick, >=stealth]
      \tikzstyle{timepoint}=[color=red!70!black]

      \def\ysp{0.2} %% spacing between adjacent lineages

      %% Birth-type event
      \begin{scope}[shift={(0,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{A}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \coordinate (temp1) at ($(temp)+(0,\ysp)$);
        \coordinate (temp2) at ($(temp)-(0,\ysp)$);
        \draw[deme2] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \draw[deme1] (mid |- temp) -- (mid |- temp2) -- (right |- temp2);
        \draw[deme1] (left |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {1,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {6,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {2,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Death-type event
      \begin{scope}[shift={(2,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{B}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {1,2,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \draw[deme2H] (left |- temp) -- (mid |- temp);
        \node[text=red,font=\Huge] at (mid |- temp) {$\times$};
        \foreach \y in {5,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Migration-type event
      \begin{scope}[shift={(4,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{C}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {2,3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \draw[deme2] (left |- temp) -- (mid |- temp);
        \draw[deme1] (mid |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {1,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {6,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Sample event
      \begin{scope}[shift={(6,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{D}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {2,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,4,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {3,6,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \coordinate (temp) at ($(origin)+(0,-2*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \coordinate (temp) at ($(origin)+(0,-6*\ysp)$);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Neutral-type event
      \begin{scope}[shift={(0,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{E}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \foreach \y in {4,6,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,2,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Compound birth/death (Moran) event
      \begin{scope}[shift={(2,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{F}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \coordinate (temp1) at ($(temp)+(0,\ysp)$);
        \draw[deme1] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \draw[deme1] (left |- temp) -- (right |- temp);
        \draw[deme2H] (left |- temp1) -- (mid |- temp1);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \node[text=red,font=\Huge] at (mid |- temp1) {$\times$};
        \foreach \y in {2,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {6,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Compound sample/death event
      \begin{scope}[shift={(4,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{G}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-5*\ysp)$);
        \draw[deme1] (left |- temp) -- (mid |- temp);
        \node[text=royalblue,font=\Huge] at (mid |- temp) {$\bullet$};
        \node[text=red,font=\Huge] at (mid |- temp) {$\times$};
        \foreach \y in {1,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {2,3,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {4,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}

      %% Compound event
      \begin{scope}[shift={(6,-2)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{H}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (rlab) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-8*\ysp)$);
        \coordinate (bright) at (rlab |- bleft);
        \coordinate (temp) at ($(origin)+(0,-3*\ysp)$);
        \draw[deme2] (left |- temp) -- (mid |- temp);
        \draw[deme1] (mid |- temp) -- (right |- temp);
        \coordinate (temp1) at ($(temp)+(0,-\ysp)$);
        \draw[deme1] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \coordinate (temp1) at ($(temp1)+(0,-\ysp)$);
        \draw[deme1] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \coordinate (temp1) at ($(temp1)+(0,-\ysp)$);
        \draw[deme1] (mid |- temp) -- (mid |- temp1) -- (right |- temp1);
        \node[text=darkgreen,font=\Huge] at (mid |- temp) {$\bullet$};
        \foreach \y in {2,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,8} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[timepoint] (mid) -- (mid |- bleft);
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
      \end{scope}
    \end{tikzpicture}
  }
\end{center}


==> example_models.tex <==
\begin{center}
  \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}[scale=1]
      \tikzstyle{box}=[draw=black, text=black, fill=white, very thick, minimum size=3em]
      \tikzstyle{ibox}=[draw=darkgreen]
      \tikzstyle{deme}=[fill=black!20!white]
      \tikzstyle{label}=[font=\Large]
      \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
      \tikzstyle{flow}=[draw=black, very thick, >=stealth]
      \tikzstyle{modulate}=[draw=darkgreen, >=Circle]

      %% SEIRS model
      \coordinate (origin) at (0,0);
      \node[label] (lab) at (origin) {\textbf{A}};
      \node [box] (S) at ($(origin)+(1,-1)$) {$\deme{S}$};
      \node [box,deme] (E) at ($(S)+(2,0)$) {$\deme{E}$};
      \node [box,ibox,deme] (I) at ($(E)+(2,0)$) {$\deme{I}$};
      \node [box] (R) at ($(I)+(2,0)$) {$\deme{R}$};
      \coordinate (overR) at ($(R)+(0,1)$);
      \coordinate (midSE) at ($(S)!0.5!(E)$);
      \draw [flow,->] (S) -- (E);
      \draw [flow,->] (E) -- (I);
      \draw [flow,->] (I) -- (R);
      \draw [flow,->] (R) -- (overR) -- (S |- overR) -- (S);
      \draw [modulate,->] (I.north west) .. controls ($(I)+(-1,1)$) and ($(midSE)+(0,1)$) .. (midSE);
      \node[font=\normalsize] (demes) at ($(E)!0.5!(I)+(0,-1)$) {$\Demes=\{\deme{E},\deme{I}\}$};

      %% SIIR (two-strain) model
      \coordinate (origin) at (0,-3);
      \node[label] (lab) at (origin) {\textbf{B}};
      \node [box] (S) at ($(origin)+(1,-2)$) {$\deme{S}$};
      \node [box] (R1) at ($(S)+(6,1)$) {$\deme{R}_1$};
      \node [box] (R2) at ($(S)+(6,-1)$) {$\deme{R}_2$};
      \coordinate (overR) at ($(R1)+(0,1)$);
      \coordinate (underR) at ($(R2)-(0,1)$);
      \node [box,deme] (E1) at ($(S)+(2,1)$) {$\deme{E}_1$};
      \node [box,deme] (E2) at ($(S)+(2,-1)$) {$\deme{E}_2$};
      \node [box,ibox,deme] (I1) at ($(E1)+(2,0)$) {$\deme{I}_1$};
      \node [box,ibox,deme] (I2) at ($(E2)+(2,0)$) {$\deme{I}_2$};
      \draw [flow,->] (S) -- (E1);
      \draw [flow,->] (E1) -- (I1);
      \draw [flow,->] (I1) -- (R1);
      \draw [flow,->] (S) -- (E2);
      \draw [flow,->] (E2) -- (I2);
      \draw [flow,->] (I2) -- (R2);
      \draw [flow,->] (R1) -- (overR) -- (S |- overR) -- (S);
      \draw [flow,->] (R2) -- (underR) -- (S |- underR) -- (S);
      \coordinate (midSE1) at ($(S)!0.5!(E1)$);
      \coordinate (midSE2) at ($(S)!0.5!(E2)$);
      \draw [modulate,->] (I1.north west) .. controls ($(I1)+(-1,1)$) and ($(midSE1)+(0,1.8)$) .. (midSE1);
      \draw [modulate,->] (I2.south west) .. controls ($(I2)+(-1,-1)$) and ($(midSE2)+(0,-1.8)$) .. (midSE2);
      \node[font=\normalsize] (demes) at ($(E2)!0.5!(I2)+(0,-2)$) {$\Demes=\{\deme{E}_1,\deme{E}_2,\deme{I}_1,\deme{I}_2\}$};

      %% COVID model
      \coordinate (origin) at (9,0);
      \node[label] (lab) at (origin) {\textbf{C}};
      \node [box] (S) at ($(origin)+(1,-2)$) {$\deme{S}$};
      \node [box] (R) at ($(S)+(7,1)$) {$\deme{R}$};
      \coordinate (overR) at ($(R)+(0,1)$);
      \node [box,deme] (E) at ($(S)+(2,0)$) {$\deme{E}$};
      \node [box,ibox,deme] (Ia) at ($(E)+(2,1)$) {$\deme{I_A}$};
      \node [box,ibox,deme] (Is) at ($(E)+(2,-1)$) {$\deme{I_S}$};
      \node [box] (H) at ($(Is)+(2,0)$) {$\deme{H}$};
      \node [box] (D) at ($(H)+(2,0)$) {$\deme{D}$};
      \draw [flow,->] (S) -- (E);
      \draw [flow,->] (E) -- (Ia.west);
      \draw [flow,->] (E) -- (Is.west);
      \draw [flow,->] (Ia) -- (R);
      \draw [flow,->] (Is) -- (H);
      \draw [flow,->] (H) -- (R);
      \draw [flow,->] (Is) -- (R);
      \draw [flow,->] (H) -- (D);
      \draw [flow,->] (R) -- (overR) -- (S |- overR) -- (S);
      \coordinate (midSE) at ($(S)!0.5!(E)$);
      \draw [modulate,->] (Ia.north west) .. controls ($(Ia.north west)+(165:1)$) and ($(midSE)+(0,2)$) .. (midSE);
      \draw [modulate,->] (Is.south west) .. controls ($(Is.south west)+(195:1)$) and ($(midSE)+(0,-2)$) .. (midSE);
      \node[font=\normalsize] (demes) at ($(Is)+(0,-1)$) {$\Demes=\{\deme{E},\deme{I_A},\deme{I_S}\}$};

      %% SI2R (super-spreader) model
      \coordinate (origin) at (9,-5);
      \node[label] (lab) at (origin) {\textbf{D}};
      \node [box] (S) at ($(origin)+(2,-1)$) {$\deme{S}$};
      \node [box,deme] (E) at ($(S)+(2,0)$) {$\deme{E}$};
      \node [box,ibox,deme] (Il) at ($(E)+(2,0)$) {$\deme{I_L}$};
      \node [box,ibox,deme] (Ih) at ($(Il)+(0,-2)$) {$\deme{I_H}$};
      \node [box] (R) at ($(Il)+(2,0)$) {$\deme{R}$};
      \coordinate (overR) at ($(R)+(0,1)$);
      \coordinate (midSE) at ($(S)!0.5!(E)$);
      \draw [flow,->] (S) -- (E);
      \draw [flow,->] (E) -- (Il);
      \draw [flow,<->] (Il) -- (Ih);
      \draw [flow,->] (Il) -- (R);
      \draw [flow,->] (Ih.east) -- (R |- Ih.east) -- (R);
      \draw [flow,->] (R) -- (overR) -- (S |- overR) -- (S);
      \draw [modulate,->] (Il.north west) .. controls ($(Il.north west)+(135:0.8)$) and ($(midSE)+(0,1)$) .. (midSE);
      \draw [modulate,->] (Ih.west) .. controls ($(Ih.west)+(180:0.8)$) and ($(midSE)+(0,-1)$) .. (midSE);
      \node[font=\normalsize] (demes) at (midSE |- Ih) {$\Demes=\{\deme{E},\deme{I_L},\deme{I_H}\}$};
    \end{tikzpicture}
  }
\end{center}


==> markov_diagram.tex <==
\begin{center}
  \resizebox{0.9\linewidth}{!}{
    \begin{tikzpicture}[scale=1]
      \usetikzlibrary{shapes,arrows,positioning}
      \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
      \tikzstyle{state}=[shape=ellipse, color=black, draw, font=\LARGE, fill=white, thick, minimum height=8em]
      \tikzstyle{trans}=[color=black, font=\Large, thick, >=stealth]
      \node[state] (base) at (0,0) {$x=(S,E,I,R)$};
      \node[state] (trans) at (165:8) {$x'=(S-1,E+1,I,R)$};
      \node[state] (prog) at (205:7) {$x'=(S,E-1,I+1,R)$};
      \node[state] (recov) at (305:5) {$x'=(S,E,I-1,R+1)$};
      \node[state] (wane) at (350:8) {$x'=(S+1,E,I,R-1)$};
      \node[state] (sample) at (18:7.5) {$x'=(S,E,I,R)$};
      \draw[trans,->] (base) -- (trans) node[midway,above,sloped] {$\lab{Trans}$};
      \draw[trans,->] (base) -- (prog) node[midway,above,sloped] {$\lab{Prog}$};
      \draw[trans,->] (base) -- (recov) node[midway,above,sloped] {$\lab{Recov}$};
      \draw[trans,->] (base) -- (wane) node[midway,above,sloped] {$\lab{Wane}$};
      \draw[trans,->] (base) -- (sample) node[midway,above,sloped] {$\lab{Sample}$};
      \node[font=\LARGE] (U) at (95:3.5) {$\Jumps=\Set{\lab{Trans},\lab{Prog},\lab{Recov},\lab{Wane},\lab{Sample}}$};
    \end{tikzpicture}
  }
\end{center}


==> swapnchop.tex <==
\begin{center}
  \resizebox{0.8\linewidth}{!}{
    \begin{tikzpicture}[scale=1.8]
      \usetikzlibrary{shapes,arrows,positioning}
      \usetikzlibrary{arrows.meta,positioning,decorations}
      \tikzstyle{label}=[font=\Large]
      \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
      \tikzstyle{deme1}=[color=grey, line width=3pt]
      \tikzstyle{deme1H}=[color=grey, line width=3pt, densely dotted]
      \tikzstyle{deme2}=[color=maize, line width=3pt]
      \tikzstyle{deme2H}=[color=maize, line width=3pt, densely dotted]
      \tikzstyle{axis}=[color=black, thick, >=stealth]
      \tikzstyle{timepoint}=[color=red!70!black]

      \def\ysp{0.2} %% spacing between adjacent lineages

      %% Chop to emptyset
      \begin{scope}[shift={(0,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{A}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (before) at ($(left)!0.3!(right)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (at) at ($(left)!0.6!(right)$);
        \coordinate (uright) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-7*\ysp)$);
        \coordinate (bright) at (uright |- bleft);
        \coordinate (text) at ($(bleft)+(0,-\ysp)$);
        \coordinate (temp) at ($(origin)+(0,-3*\ysp)$);
        \draw[timepoint] (at) -- (at |- bleft);
        \draw[timepoint] (before) -- (before |- bleft);
        \draw[deme2] (left |- temp) -- (at |- temp);
        \node[font=\footnotesize,anchor=east] at (left |- temp) {$\Set{a}$};
        \node[text=royalblue,font=\Huge] at (at |- temp) {$\bullet$};
        \node[text=white,font=\footnotesize] at (at |- temp) {$a$};
        \foreach \y in {1,2,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {4,5,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
        \node (y) at (before |- lab) {$y^{\phantom{\prime}}$};
        \node (yprime) at (at |- lab) {$y^{\prime}$};
        \node at (mid |- text) {$y'=\chop{\deme{I}}{a\emptyset}{y}$};
      \end{scope}

      %% Chop to non-empty set
      \begin{scope}[shift={(1.8,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{B}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (before) at ($(left)!0.3!(right)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (at) at ($(left)!0.6!(right)$);
        \coordinate (uright) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-7*\ysp)$);
        \coordinate (bright) at (uright |- bleft);
        \coordinate (text) at ($(bleft)+(0,-\ysp)$);
        \coordinate (temp) at ($(origin)+(0,-5*\ysp)$);
        \draw[timepoint] (at) -- (at |- bleft);
        \draw[timepoint] (before) -- (before |- bleft);
        \draw[deme2] (left |- temp) -- (right |- temp);
        \node[font=\footnotesize,anchor=east] at (left |- temp) {$\Set{a}\cup{b}$};
        \node[font=\footnotesize,anchor=west] at (right |- temp) {$b$};
        \node[text=royalblue,font=\Huge] at (at |- temp) {$\bullet$};
        \node[text=white,font=\footnotesize] at (at |- temp) {$a$};
        \foreach \y in {2,4,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,3,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
        \node (y) at (before |- lab) {$y^{\phantom{\prime}}$};
        \node (yprime) at (at |- lab) {$y^{\prime}$};
        \node at (mid |- text) {$y'=\chop{\deme{II}}{ab}{y}$};
      \end{scope}

      %% Swap
      \begin{scope}[shift={(3.6,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{C}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (before) at ($(left)!0.3!(right)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (at) at ($(left)!0.6!(right)$);
        \coordinate (uright) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-7*\ysp)$);
        \coordinate (bright) at (uright |- bleft);
        \coordinate (text) at ($(bleft)+(0,-\ysp)$);
        \coordinate (temp) at ($(origin)+(0,-2*\ysp)$);
        \draw[timepoint] (at) -- (at |- bleft);
        \draw[timepoint] (before) -- (before |- bleft);
        \node[font=\footnotesize,anchor=east] at (left |- temp) {$b$};
        \node[font=\footnotesize,anchor=west] at (right |- temp) {$b$};
        \draw[deme1] (left |- temp) -- (at |- temp);
        \draw[deme2] (at |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (at |- temp) {$\bullet$};
        \foreach \y in {1,4,6,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {3,5} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
        \node (y) at (before |- lab) {$y^{\phantom{\prime}}$};
        \node (yprime) at (at |- lab) {$y^{\prime}$};
        \node at (mid |- text) {$y'=\swap{\deme{EI}}{b}{y}$};
      \end{scope}

      %% Swap (no color change)
      \begin{scope}[shift={(5.4,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{D}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (before) at ($(left)!0.3!(right)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (at) at ($(left)!0.6!(right)$);
        \coordinate (uright) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-7*\ysp)$);
        \coordinate (bright) at (uright |- bleft);
        \coordinate (text) at ($(bleft)+(0,-\ysp)$);
        \coordinate (temp) at ($(origin)+(0,-4*\ysp)$);
        \draw[timepoint] (at) -- (at |- bleft);
        \draw[timepoint] (before) -- (before |- bleft);
        \node[font=\footnotesize,anchor=east] at (left |- temp) {$b$};
        \node[font=\footnotesize,anchor=west] at (right |- temp) {$b$};
        \draw[deme2] (left |- temp) -- (at |- temp);
        \draw[deme2] (at |- temp) -- (right |- temp);
        \node[text=darkgreen,font=\Huge] at (at |- temp) {$\bullet$};
        \foreach \y in {3,5,6} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,2,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
        \node (y) at (before |- lab) {$y^{\phantom{\prime}}$};
        \node (yprime) at (at |- lab) {$y^{\prime}$};
        \node at (mid |- text) {$y'=\swap{\deme{II}}{b}{y}$};
      \end{scope}

      %% Fork
      \begin{scope}[shift={(7.2,0)}]
        \coordinate (origin) at (0,0);
        \node[label] (lab) at (origin) {\textbf{E}};
        \coordinate (left) at ($(origin)+(0.1,-0.1)$);
        \coordinate (right) at ($(left)+(1,0)$);
        \coordinate (before) at ($(left)!0.3!(right)$);
        \coordinate (mid) at ($(left)!0.5!(right)$);
        \coordinate (at) at ($(left)!0.6!(right)$);
        \coordinate (uright) at ($(right)+(0.1,0)$);
        \coordinate (bleft) at ($(left)+(0,-7*\ysp)$);
        \coordinate (bright) at (uright |- bleft);
        \coordinate (text) at ($(bleft)+(0,-\ysp)$);
        \coordinate (temp) at ($(origin)+(0,-5*\ysp)$);
        \coordinate (temp1) at ($(temp)+(0,-\ysp)$);
        \draw[timepoint] (at) -- (at |- bleft);
        \draw[timepoint] (before) -- (before |- bleft);
        \node[font=\footnotesize,anchor=east] at (left |- temp) {$b\cup{b'}$};
        \node[font=\footnotesize,anchor=west] at (right |- temp) {$b$};
        \node[font=\footnotesize,anchor=west] at (right |- temp1) {$b'$};
        \draw[deme2] (left |- temp) -- (at |- temp);
        \draw[deme2] (at |- temp) -- (right |- temp);
        \draw[deme1] (at |- temp) -- (at |- temp1) -- (right |- temp1);
        \node[text=darkgreen,font=\Huge] at (at |- temp) {$\bullet$};
        \foreach \y in {2,3} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme1] (left |- temp) -- (right |- temp);
        }
        \foreach \y in {1,4,7} {
          \coordinate (temp) at ($(origin)+(0,-\y*\ysp)$);
          \draw[deme2] (left |- temp) -- (right |- temp);
        }
        \draw[axis,->] (bleft) -- (bright);
        \node[xshift=1ex] (tlab) at (bright.east) {$t$};
        \node (y) at (before |- lab) {$y^{\phantom{\prime}}$};
        \node (yprime) at (at |- lab) {$y^{\prime}$};
        \node at (mid |- text) {$y'=\fork{\deme{IIE}}{bb'}{y}$};
      \end{scope}

    \end{tikzpicture}
  }
\end{center}


==> triangle3.tex <==
%% \documentclass[crop,tikz]{standalone}
%% \begin{document}
%% \usetikzlibrary{arrows}
\resizebox{\linewidth}{!}{
  \begin{tikzpicture}[scale=3.2]
    \pgfmathsetmacro{\vh}{-0.75}
    \pgfmathsetmacro{\os}{0.5}
    \tikzstyle{coordinate}=[inner sep=0pt,outer sep=0pt]
    \tikzstyle{solid}=[color=black, thin, >=stealth]
    \tikzstyle{dots}=[color=black, thin, dotted, >=stealth]
    \node (P00) at (0,0*\vh) {$(\ell=0,s=0)$};
    \node (P10) at (1,0*\vh) {$(1,0)$};
    \node (P11) at (1,1*\vh) {$(1,1)$};
    \node (P20) at (2,0*\vh) {$(2,0)$};
    \node (P21) at (2,1*\vh) {$(2,1)$};
    \node (P22) at (2,2*\vh) {$(2,2)$};
    \node (P30) at (3,0*\vh) {$(3,0)$};
    \node (P31) at (3,1*\vh) {$(3,1)$};
    \node (P32) at (3,2*\vh) {$(3,2)$};
    \node (P33) at (3,3*\vh) {$(3,3)$};
    \node (P40) at (4,0*\vh) {};
    \node (P41) at (4,1*\vh) {};
    \node (P42) at (4,2*\vh) {};
    \node (P43) at (4,3*\vh) {};
    \node (P44) at (4,4*\vh) {};
    \node (Plm2sm2) at (4+\os,2*\vh) {};
    \node (Plm2sm1) at (4+\os,3*\vh) {};
    \node (Plm2sm0) at (4+\os,4*\vh) {};
    \node (Plm1sm1) at (5+\os,3*\vh) {$(\ell-1,s-1)$};
    \node (Plm1sm0) at (5+\os,4*\vh) {$(\ell-1,s)$};
    \node (Pls)   at (6+\os,4*\vh) {$(\ell,s)$};
    \draw [solid,->] (P00) -- (P10) node[midway,above,sloped] {$\frac{n-r}{n}$};
    \draw [solid,->] (P00) -- (P11) node[midway,above,sloped] {$\frac{r}{n}$};
    \draw [solid,->] (P10) -- (P20) node[midway,above,sloped] {$\frac{n-r-1}{n-1}$};
    \draw [solid,->] (P10) -- (P21) node[midway,above,sloped] {$\frac{r}{n-1}$};
    \draw [solid,->] (P11) -- (P21) node[midway,above,sloped] {$\frac{n-r}{n-1}$};
    \draw [solid,->] (P11) -- (P22) node[midway,above,sloped] {$\frac{r-1}{n-1}$};
    \draw [solid,->] (P20) -- (P30) node[midway,above,sloped] {$\frac{n-r-2}{n-2}$};
    \draw [solid,->] (P20) -- (P31) node[midway,above,sloped] {$\frac{r}{n-2}$};
    \draw [solid,->] (P21) -- (P31) node[midway,above,sloped] {$\frac{n-r-1}{n-2}$};
    \draw [solid,->] (P21) -- (P32) node[midway,above,sloped] {$\frac{r-1}{n-2}$};
    \draw [solid,->] (P22) -- (P32) node[midway,above,sloped] {$\frac{n-r}{n-2}$};
    \draw [dots,->]  (P22) -- (P33) node[midway,above,sloped] {$\frac{r-2}{n-2}$};
    \draw [dots,->]  (P30) -- (P40) {};
    \draw [dots,->]  (P30) -- (P41) {};
    \draw [dots,->]  (P31) -- (P41) {};
    \draw [dots,->]  (P31) -- (P42) {};
    \draw [dots,->]  (P32) -- (P42) {};
    \draw [dots,->]  (P32) -- (P43) {};
    \draw [dots,->]  (P33) -- (P43) {};
    \draw [dots,->]  (P33) -- (P44) {};
    \draw [dots,->]  (Plm2sm2) -- (Plm1sm1) {};
    \draw [dots,->]  (Plm2sm1) -- (Plm1sm1) {};
    \draw [dots,->]  (Plm2sm1) -- (Plm1sm1) {};
    \draw [dots,->]  (Plm2sm1) -- (Plm1sm0) {};
    \draw [dots,->]  (Plm2sm1) -- (Plm1sm0) {};
    \draw [dots,->]  (Plm2sm0) -- (Plm1sm0) {};
    \draw [solid,->] (Plm1sm1) -- (Pls) node[midway,above,sloped] {$\frac{r-s+1}{n-\ell+1}$};
    \draw [solid,->] (Plm1sm0) -- (Pls) node[near start,above,sloped] {$\frac{n-r-\ell+s}{n-\ell+1}$};
  \end{tikzpicture}
}
%% \end{document}

